From Task Success to Productive Success: Evaluating Human-AI Collaboration by Quality and Cost

AI productivity is often measured by task completion time, economic value, or improvements in outcome quality. However, these measures usually treat collaboration as a black box where they capture what output was produced, but not the interaction cost required to produce it. Motivated by economics literature, we introduce a productivity-oriented framework for evaluating human-AI collaboration as outcome quality relative to interaction cost. Across two datasets spanning four tasks, we show that: (1) sessions with identical quality ratings can differ by up to 70 times in interaction cost; (2) quality-cost relationships vary by task, with some tasks rewarding extended interaction and others favoring fast convergence; (3) subjective user ratings are not reliable substitutes for productivity; and (4) productive sessions are characterized by agents probing earlier and users spending less effort repairing the interaction. By distinguishing productive success from costly success, our framework makes interactional cost visible and shows how dialogue analysis can inform the evaluation and design of AI systems.

==> figures/fig1.tex <==
\begin{tikzpicture}[
    x=1cm, y=1cm,
    every node/.style={align=center},
    % Standard quadrant style
    quad/.style={
        draw=black!15,
        fill=black!3,
        line width=1pt,
        rounded corners=8pt,
        minimum width=4cm,
        minimum height=3.2cm,
        inner sep=8pt
    },
    % Highlight style for the focal point
    highlight/.style={
        draw=blue!50,
        fill=blue!5,
        line width=1.5pt
    }
]

% Axes lines
    \draw[->, >=Stealth, line width=1pt, black!60] (0,0) -- (9.6,0);
    \draw[->, >=Stealth, line width=1pt, black!60] (0,0) -- (0,8.6);

    % Axis titles (explicitly positioned to align perfectly with the centers of the quadrant gaps)
    \node[font=\Large\bfseries, text=black] at (4.7, -0.9) {Interaction Cost};
    \node[rotate=90, font=\Large\bfseries, text=black] at (-1.5, 4.4) {Output Quality};
    
    % Axis end labels (aligned with quadrant centers)
    \node[font=\normalsize\color{black!70}, anchor=north] at (2.5, -0.1) {Low};
    \node[font=\normalsize\color{black!70}, anchor=north] at (6.9, -0.1) {High};
    \node[font=\normalsize\color{black!70}, anchor=east] at (-0.1, 2.5) {Low};
    \node[font=\normalsize\color{black!70}, anchor=east] at (-0.1, 6.3) {High};

    % Quadrants
    \node[quad, highlight] (TL) at (2.5, 6.3) {
        \large\textbf{Productive Success}\\[4pt]
        \normalsize High quality, low cost
    };

    \node[quad] (TR) at (6.9, 6.3) {
        \large\textbf{Costly Success}\\[4pt]
        \normalsize High quality, high cost
    };

    \node[quad] (BL) at (2.5, 2.5) {
        \large\textbf{Cheap Failure}\\[4pt]
        \normalsize Low quality, low cost
    };

    \node[quad] (BR) at (6.9, 2.5) {
        \large\textbf{Unproductive Failure}\\[4pt]
        \normalsize Low quality, high cost
    };

    % Title
    % \node[font=\bfseries, anchor=south] at (4.7, 8.6)
    %     {Productivity distinguishes productive success from costly success};

\end{tikzpicture}
